Ambiguous Examples Help, But Full Data Wins: Revisiting Dataset Cartography for Extractive Adversarial QA

Dataset cartography argues that training dynamics can reveal regions of a dataset that matter differently for learning: easy-to-learn examples aid optimization, hard-to-learn examples often expose annotation problems, and ambiguous examples contribute strongly to out-of-distribution generalization. A striking implication of the original work is that a model trained on only 33% ambiguous examples can outperform full-data training on several OOD evaluations, including a QNLI reformulation of SQuAD evaluated on Adversarial SQuAD. We revisit this claim in a stricter setting: open-ended extractive question answering, where models must predict answer spans rather than classify question-sentence pairs. For each encoder family, we compute clean-source SQuAD training dynamics, train on full, random, easy-ranked, ambiguous-ranked, and hard-ranked subsets, and evaluate robustness on adversarial-only AddSent and AddOneSent rows. Ambiguous-ranked 33% subsets beat random 33% subsets on exact-match accuracy in all 14 model-evaluation cells and on F1 in 12/14 cells. However, full-data training beats ambiguous-ranked training in 12/14 exact-match cells and 12/14 F1 cells, with mean full-minus-ambiguous gains of 3.40 EM and 4.10 F1. The most thoroughly replicated ELECTRA-small panel is also the main exception to the ambiguous-over-random F1 gains. These results show that clean-source cartography remains useful for reduced-data selection, but its OOD advantage does not carry over as a general replacement for full-data training in extractive adversarial QA.

==> tables/fixed_main_fig2.tex <==
\begingroup
\centering
\includegraphics[width=.96\linewidth]{figures/fig02_em_combined.png}
\captionof{figure}{Adversarial-only exact-match deltas across models. The left panel shows ambiguous-ranked 33\% training minus random 33\% training; the right panel shows full-data training minus ambiguous-ranked 33\% training. Within each panel, AddSent and AddOneSent are shown together. Error bars are approximate 95\% confidence intervals from run-level standard errors. Positive values indicate that the first condition in the comparison outperforms the second.}
\label{fig:effect-summary}

\par\endgroup

